Medium resolution near-infrared spectroscopy of Massive Young Stellar Objects

We present medium-resolution (R~7000) near-infrared echelle spectroscopic data for 36 MYSOs drawn from the Red MSX Source (RMS) survey. This is the largest sample observed at this resolution at these wavelengths of MYSOs to date. The spectra are characterized mostly by emission from hydrogen recombination lines and accretion diagnostic lines. One MYSO shows photospheric HI absorption, a comparison with spectral standards indicates that the star is an A type star with a low surface gravity, implying that the MYSOs are probably swollen, as also suggested by evolutionary calculations. An investigation of the Br$\gamma$ line profiles shows that most are in pure emission, while 13$\pm$5 % display P Cygni profiles, indicative of outflow, while less than 8$\pm$4 % have inverse P Cygni profiles, indicative of infall. These values are comparable with investigations into the optically bright Herbig Be stars, but not with those of Herbig Ae and T Tauri stars, consistent with the notion that the more massive stars undergo accretion in a different fashion than lower mass objects which are undergoing magnetospheric accretion. Accretion luminosities and rates as derived from the Br$\gamma$ line luminosities agree with results for lower mass sources, providing tentative evidence for massive star formation theories based on scaling of low-mass scenarios. We present Br$\gamma$/Br12 line profile ratios exploiting the fact that optical depth effects can be traced as a function of Doppler shift across the lines. These show that the winds of MYSOs in this sample are nearly equally split between constant, accelerating, and decelerating velocity structures. There are no trends between the types of features we see and bolometric luminosities or near-infrared colours.

==> (inline-0) <==
\begin{tabular}{llllllllllllllll}
\hline
Object                 & Upper limit EW & EW$_{Br\gamma}$ & $\Delta$EW$_{Br\gamma}$ & F$_{Br\gamma}$ & dF$_{Br\gamma}$ & L$_{Br\gamma}$ & $\Delta$ L$_{Br\gamma}$ & L$_{Acc}$ & $\Delta$ L$_{Acc}$ & M    & $\Delta$ M & R    & $\Delta$ R & $\dot{M}$ & $\Delta \dot{M}$ \\
\hline
G010.8411-02.5919      & 0.09           & -0.6            & 0.2                     & 5.4E-18        & 1.4E-18         & 1.5E-01        & 4.1E-02                 & 6.5E+02   & 1.8E+02            & 15.9 & 0.8      & 6.0  & 0.3      & 7.9E-06    & 3.9E-07     \\
G010.8856+00.1221      & 0.10           & -1.8            & 0.2                     & 1.1E-17        & 1.0E-18         & 5.9E-01        & 1.6E-01                 & 2.2E+03   & 5.9E+02            & 10.5 & 0.5      & 2.9  & 0.1      & 1.9E-05   & 9.7E-07     \\
G012.9090-00.2607      & 0.11           & -2.3            & 0.2                     & 2.1E-17        & 1.7E-18         & 1.0E-01        & 2.7E-02                 & 4.5E+02   & 1.2E+02            & 17.2 & 0.9      & 6.9  & 0.3      & 4.5E-03    & 2.2E-04     \\
G014.9958-00.6732      & 0.07           & -18.1           & 0.1                     & 9.6E-16        & 6.2E-18         & 8.0E+00        & 2.1E+00                 & 2.3E+04   & 6.2E+03            & 13.4 & 0.7      & 4.4  & 0.2      & 2.4E-04    & 1.2E-05    \\
G015.1288-00.6717      & 0.05           & -1.9            & 0.1                     & 2.3E-17        & 1.0E-18         & 4.1E-02        & 1.1E-02                 & 2.0E+02   & 5.3E+01            & 13.1 & 0.7      & 4.2  & 0.2      & 2.1E-06    & 1.0E-07     \\
G017.6380+00.1566      & 0.01           & -0.6            & 0.0                     & 2.9E-17        & 1.3E-18         & 4.4E-02        & 1.2E-02                 & 1.5E+02   & 4.1E+01            & 8.5  & 0.2      & 3.2  & 0.1      & 3.1E-05   & 8.4E-07     \\
G018.3412+00.1566      & 0.06           & -2.3            & 0.1                     & 1.9E-17        & 8.0E-19         & 1.4E+00        & 3.7E-01                 & 4.8E+03   & 1.3E+03            & 15.5 & 0.8      & 5.7  & 0.3      & 5.7E-05   & 2.9E-06     \\
G023.3891+00.1851      & 0.08           & -0.3            & 0.1                     & 5.3E-18        & 2.3E-18         & 5.7E-01        & 1.5E-01                 & 2.1E+03   & 5.8E+02            & 15.9 & 0.8      & 6.0  & 0.3      & 2.6E-05   & 1.3E-06     \\
G025.4118+00.1052A     & 0.18           &                 &                         &                &                 &                &                         &           &                    &      &          &      &          &             &              \\
G026.2020+00.2262      & 0.07           & -3.5            & 0.1                     & 7.0E-17        & 2.3E-18         & 7.1E+00        & 1.9E+00                 & 2.1E+04   & 5.5E+03            & 9.4  & 0.5      & 2.3  & 0.1      & 1.7E-04    & 8.3E-06     \\
G026.3819+01.4057      & 0.05           & -3.8            & 0.1                     & 3.5E-17        & 8.5E-19         & 3.5E-01        & 9.5E-02                 & 1.4E+03   & 3.7E+02            & 14.4 & 0.7      & 5.1  & 0.3      & 1.6E-05   & 7.9E-07     \\
G027.7571+00.0500      & 0.11           & -2.4            & 0.2                     & 1.9E-17        & 1.5E-18         & 1.0E+01        & 2.7E+00                 & 2.9E+04   & 7.7E+03            & 13.4 & 0.7      & 4.4  & 0.2      & 3.0E-04    & 1.5E-05    \\
G029.8620-00.0444      & 0.07           & -1.9            & 0.1                     & 1.3E-17        & 8.0E-19         & 7.3E-01        & 2.0E-01                 & 2.7E+03   & 7.2E+02            & 16.6 & 0.8      & 6.5  & 0.3      & 3.4E-05   & 1.7E-06     \\
G030.1981-00.1691      & 0.06           & -1.1            & 0.1                     & 1.0E-17        & 8.6E-19         & 2.0E+00        & 5.4E-01                 & 6.7E+03   & 1.8E+03            & 16.9 & 0.8      & 6.7  & 0.3      & 8.6E-05   & 4.3E-06     \\
G033.3891+00.1989      & 0.07           & -2.1            & 0.2                     & 1.3E-16        & 9.9E-18         & 3.2E+00        & 8.7E-01                 & 1.0E+04   & 2.8E+03            & 13.4 & 0.7      & 4.4  & 0.2      & 1.1E-04    & 5.5E-06     \\
G033.5237+00.0198      & 0.07           & -2.9            & 0.1                     & 4.9E-17        & 2.0E-18         & 6.7E+00        & 1.8E+00                 & 2.0E+04   & 5.3E+03            & 13.4 & 0.7      & 4.4  & 0.2      & 2.1E-04    & 1.1E-05    \\
G034.0500-00.2977\_A  & 0.08           & -3.6            & 0.1                     & 3.3E-17        & 1.3E-18         & 1.1E+00        & 3.0E-01                 & 3.9E+03   & 1.0E+03            & 15.7 & 0.8      & 5.9  & 0.3      & 4.7E-05   & 2.4E-06     \\
G034.0500-00.2977\_B  & 0.08           & -4.7            & 0.1                     & 1.3E-16        & 4.0E-18         & 4.4E+00        & 1.2E+00                 & 1.4E+04   & 3.6E+03            & 15.7 & 0.8      & 5.9  & 0.3      & 1.6E-04    & 8.2E-06     \\
G034.7123-00.5946      & 0.06           & -0.1            & 0.1                     & 1.9E-18        & 1.4E-18         & 1.7E-01        & 4.6E-02                 & 7.3E+02   & 2.0E+02            & 12.3 & 0.6      & 3.8  & 0.2      & 7.3E-06    & 3.6E-07     \\
G056.4120-00.0277      & 0.05           & -2.2            & 0.1                     & 5.3E-17        & 2.3E-18         & 4.0E+00        & 1.1E+00                 & 1.2E+04   & 3.4E+03            & 15.5 & 0.8      & 5.7  & 0.3      & 1.5E-04    & 7.5E-06     \\
G073.6525+00.1944      & 0.14           & -1.2            & 0.2                     & 6.6E-18        & 1.3E-18         & 8.4E-01        & 2.3E-01                 & 3.0E+03   & 8.2E+02            & 23.7 & 1.2      & 12.3 & 0.6      & 5.1E-05   & 2.5E-06     \\
G073.6952-00.9996      & 0.12           & -2.5            & 0.2                     & 5.7E-17        & 4.5E-18         & 1.8E+01        & 4.9E+00                 & 4.8E+04   & 1.3E+04            & 14.4 & 0.7      & 5.1  & 0.3      & 5.5E-04    & 2.7E-05    \\
G076.3829-00.6210      & 0.08           & -15.0           & 0.1                     & 2.8E-15        & 2.4E-17         & 4.8E+00        & 1.3E+00                 & 1.5E+04   & 3.9E+03            & 18.4 & 0.9      & 7.7  & 0.4      & 2.0E-04    & 1.0E-05    \\
G077.4622+01.7600      & 0.12           & -0.4            & 0.2                     & 3.9E-18        & 2.1E-18         & 1.9E-02        & 5.2E-03                 & 1.0E+02   & 2.7E+01            & 9.0  & 0.4      & 2.2  & 0.1      & 7.9E-07    & 3.9E-08     \\
G078.8867+00.7087      & 0.08           & 0.3             & -0.1                    & 2.5E-17        & 1.3E-17         & 8.6E-02        & 2.3E-02                 &           &                    &      &          &      &          &             &              \\
G094.3228-00.1671      & 0.11           & -19.2           & 0.2                     & 1.2E-16        & 1.2E-18         & 9.5E+00        & 2.6E+00                 & 2.7E+04   & 7.2E+03            & 18.7 & 0.9      & 8.0  & 0.4      & 3.7E-04    & 1.9E-05    \\
G094.6028-01.7966      & 0.08           & -3.2            & 0.1                     & 2.8E-16        & 1.2E-17         & 4.4E+00        & 1.2E+00                 & 1.4E+04   & 3.6E+03            & 10.6 & 0.5      & 2.9  & 0.1      & 1.2E-04    & 6.0E-06     \\
G102.3533+03.6360      & 0.06           & -1.4            & 0.1                     & 9.8E-17        & 6.7E-18         & 1.2E+01        & 3.1E+00                 & 3.2E+04   & 8.7E+03            & 24.4 & 1.2      & 12.8 & 0.6      & 5.5E-04    & 2.8E-05    \\
G106.7968+05.3121      & 0.05           & -1.2            & 0.1                     & 7.9E-17        & 5.4E-18         & 2.0E-02        & 5.4E-03                 & 5.6E+01   & 1.5E+01            & 7.7  & 0.2      & 4.1  & 0.1      & 1.8E-04    & 4.7E-06     \\
G110.1082+00.0473B\_A  & 0.16           &                 &                         &                &                 &                &                         &           &                    &      &          &      &          &             &              \\
G110.1082+00.0473B\_B & 0.04           & -4.0            & 0.1                     & 6.8E-17        & 1.8E-18         & 1.3E-02        & 3.4E-03                 & 7.0E+01   & 1.9E+01            & 12.2 & 0.6      & 3.8  & 0.2      & 6.9E-07    & 3.5E-08     \\
G111.2348-01.2385      & 0.35           & -1.4            & 0.6                     & 1.0E-17        & 4.3E-18         & 1.3E+01        & 3.6E+00                 & 3.6E+04   & 9.7E+03            & 18.6 & 0.9      & 7.9  & 0.4      & 5.0E-04    & 2.5E-05    \\
G111.5234+00.8004A     & 0.05           & -2.4            & 0.1                     & 8.3E-17        & 3.2E-18         & 7.2E-01        & 1.9E-01                 & 2.6E+03   & 7.0E+02            & 20.2 & 1.0      & 9.2  & 0.5      & 3.9E-05   & 1.9E-06     \\
G111.5423+00.7776      & 0.19           & -5.1            & 0.3                     & 8.8E-17        & 5.8E-18         & 3.6E+02        & 9.7E+01                 & 7.0E+05   & 1.9E+05            & 29.2 & 1.5      & 17.8 & 0.9      & 1.4E-02    & 6.9E-04     \\
G120.1483+03.3745      & 0.05           & -3.5            & 0.3                     & 2.9E-16        & 2.3E-17         & 8.1E+00        & 2.2E+00                 & 2.3E+04   & 6.3E+03            & 15.3 & 0.8      & 5.6  & 0.3      & 2.8E-04    & 1.4E-05    \\
G151.6120-00.4575      & 0.09           & -3.1            & 0.2                     & 2.4E-16        & 1.2E-17         & 4.4E+00        & 1.2E+00                 & 1.3E+04   & 3.6E+03            & 20.7 & 1.0      & 9.6  & 0.5      & 2.0E-04    & 1.0E-05    \\
G213.7040-12.5971\_A   & 0.03           & -1.2            & 0.1                     & 5.3E-18        & 2.7E-19         & 1.5E-03        & 4.1E-04                 & 3.7E+00   & 9.9E-01            & 7.5  & 0.2      & 2.5  & 0.1      & 6.2E-04    & 1.7E-05    \\
G213.7040-12.5971\_B   & 0.01           & -0.4            & 0.1                     & 1.7E-18        & 8.4E-20         & 4.7E-04        & 1.3E-04                 & 1.2E+00   & 3.1E-01            & 7.5  & 0.2      & 2.5  & 0.1      & 6.2E-04    & 1.7E-05    \\
G233.8306-00.1803A     & 0.10           & -17.4           & 0.2                     & 2.4E-15        & 2.5E-17         & 4.2E+01        & 1.1E+01                 & 1.0E+05   & 2.8E+04            & 13.4 & 0.7      & 4.4  & 0.2      & 1.1E-03    & 5.5E-05  \\   
\hline
\end{tabular}
\begin{tabular}{lllllllllllll}
\hline
Object                 & EW$_{CO}$              & $\Delta$EW$_{CO}$ & F$_{CO}$ & $\Delta$ F$_{CO}$ & L$_{CO}$ & $\Delta$ L$_{CO}$ & EW$_{Br12}$ & $\Delta$EW$_{Br12}$ & F$_{Br12}$ & $\Delta$ F$_{Br12}$ & L$_{Br12}$ & $\Delta$ L$_{Br12}$ \\    
\hline  
G010.8411-02.5919      &                   &          &                 &          &                   &             &                     &            &                   &            &                     &         \\
G010.8856+00.1221      &                   &          &                 &          &                   &             & -0.5                & 0.1        & 3.5E-19           & 3.3E-20    & 3.5E-01             & 1.3E-01 \\
G012.9090-00.2607      & -5.5              & 0.3      & 1.2E-16         & 5.2E-18  & 7.0E+02           & 6.0E+01     &                     &            &                   &            &                     &         \\
G014.9958-00.6732      &                   &          &                 &          &                   &             & -12.5               & 0.1        & 1.6E-16           & 1.1E-18    & 1.1E+01             & 4.3E+00 \\
G015.1288-00.6717      &                   &          &                 &          &                   &             & 3.0                 & 0.1        & -2.4E-17          & 8.1E-19    & 1.5E-01             & 5.8E-02 \\
G017.6380+00.1566      &                   &          &                 &          &                   &             &                     &            &                   &            &                     &         \\
G018.3412+00.1566      &                   &          &                 &          &                   &             & -1.7                & 0.1        & 1.1E-18           & 4.5E-20    & 5.3E+00             & 2.1E+00 \\
G023.3891+00.1851      &               &       &          &   &           &   & -2.2                & 0.9        & 5.6E-18           & 2.4E-18    & 1.6E-01             & 6.1E-02 \\
G025.4118+00.1052A     &                   &          &                 &          &                   &             &                     &            &                   &            &                     &         \\
G026.2020+00.2262      &                   &          &                 &          &                   &             & -2.2                & 0.1        & 1.2E-17           & 3.8E-19    & 9.4E+00             & 4.1E+00 \\
G026.3819+01.4057      &                   &          &                 &          &                   &             & -2.7                & 0.1        & 1.3E-17           & 3.2E-19    & 7.6E-01             & 3.0E-01 \\
G027.7571+00.0500      &                   &          &                 &          &                   &             & -1.4                & 0.1        & 8.5E-19           & 6.7E-20    & 1.2E+01             & 4.6E+00 \\
G029.8620-00.0444      &                   &          &                 &          &                   &             & -1.3                & 0.1        & 1.2E-18           & 7.5E-20    & 9.4E-01             & 4.3E-01 \\
G030.1981-00.1691      &              &      &          &   &            &      & -2.6                & 0.2        & 7.7E-18           & 6.4E-19    & 9.8E+00             & 3.8E+00 \\
G033.3891+00.1989      & -2.6              & 0.1      & 1.7E-16         & 9.4E-18  & 5.6E+00           & 2.7E-01     & -3.1                & 0.2        & 4.1E-17           & 3.1E-18    & 8.0E+00             & 3.1E+00 \\
G033.5237+00.0198      &                   &          &                 &          &                   &             & -1.9                & 0.1        & 3.7E-18           & 1.5E-19    & 7.2E+00             & 2.8E+00 \\
G034.0500-00.2977\_A  &                   &          &                 &          &                   &             & 7.3                 & 0.3        & -1.2E-16          & 4.6E-18    & 3.6E+00             & 1.6E+00 \\
G034.0500-00.2977\_B  &                   &          &                 &          &                   &             & -2.1                & 0.1        & 3.4E-17           & 1.0E-18    & 5.2E+00             & 2.3E+00 \\
G034.7123-00.5946      & -1.1              & 0.7      & 1.6E-17         & 1.1E-17  & 2.8E+00           & 1.7E+00     &                     &            &                   &            &                     &         \\
G056.4120-00.0277      & -1.4              & 0.1      & 3.9E-17         & 1.5E-18  & 3.6E+00           & 1.4E-01     & -1.3                & 0.1        & 1.4E-17           & 5.8E-19    & 6.2E+00             & 2.4E+00 \\
G073.6525+00.1944      & -5.3              & 0.8      & 3.6E-17         & 6.3E-18  & 5.1E+00           & 7.6E-01     & -3.6                & 0.7        & 1.1E-17           & 2.2E-18    & 5.8E+00             & 2.2E+00 \\
G073.6952-00.9996      & -3.4              & 0.2      & 1.2E-16         & 7.1E-18  & 4.0E+01           & 4.9E+00     & -0.5                & 0.1        & 2.7E-18           & 5.3E-19    & 1.1E+01             & 4.1E+00 \\
G076.3829-00.6210      & -4.7              & 0.5      & 9.5E-16         & 7.4E-18  & 2.0E+00           & 1.2E-01     & -2.8                & 0.2        & 3.1E-16           & 2.2E-17    & 2.4E+00             & 9.5E-01 \\
G077.4622+01.7600      &                   &          &                 &          &                   &             & -1.4                & 0.7        & 1.5E-17           & 7.7E-18    & 2.9E-01             & 1.1E-01 \\
G078.8867+00.7087      &                   &          &                 &          &                   &             & -1.5                & 0.8        & 5.6E-18           & 3.0E-18    & 1.9E-02             & 1.0E-02 \\
G094.3228-00.1671      &                   &          &                 &          &                   &             & -8.5                & 0.1        & 1.5E-17           & 1.5E-19    & 1.7E+01             & 6.8E+00 \\
G094.6028-01.7966      & -5.7              & 0.1      & 5.8E-16         & 2.3E-17  & 1.08E+01           & 3.3E-01     & -1.2                & 0.1        & 4.4E-17           & 3.8E-18    & 2.2E+00             & 9.4E-01 \\
G102.3533+03.6360      &                   &          &                 &          &                   &             & -0.4                & 0.1        & 6.7E-18           & 1.6E-18    & 6.9E+00             & 2.7E+00 \\
G106.7968+05.3121      & -3.4              & -0.1     & 8.8E-16         & 3.3E-17  & 7.1E-02           & 2.7E-03     &                     &            &                   &            &                     &         \\
G110.1082+00.0473B\_A  &                   &          &                 &          &                   &             &                     &            &                   &            &                     &         \\
G110.1082+00.0473B\_B &                   &          &                 &          &                   &             & -0.2                & 0.1        & 2.7E-18           & 1.4E-18    & 2.0E-03             & 7.7E-04 \\
G111.2348-01.2385      &                   &          &                 &          &                   &             &                     &            &                   &            &                     &         \\
G111.5234+00.8004A     &                   &          &                 &          &                   &             & -0.7                & 0.1        & 1.0E-17           & 1.5E-18    & 5.4E-01             & 2.1E-01 \\
G111.5423+00.7776      &                   &          &                 &          &                   &             &                     &            &                   &            &                     &         \\
G120.1483+03.3745      &                   &          &                 &          &                   &             & -2.3                & 0.2        & 6.4E-17           & 5.1E-18    & 1.2E+01             & 4.6E+00 \\
G151.6120-00.4575      & -2.8              & 0.1      & 3.8E-16         & 1.4E-17  & 5.8E+00           & 1.5E-01     & -1.3                & 0.1        & 4.4E-17           & 2.2E-18    & 3.8E+00             & 1.5E+00 \\
G213.7040-12.5971\_A   &                   &          &                 &          &                   &             & -0.8                & 0.1        & 1.4E-18           & 6.8E-20    & 3.8E-04             & 1.9E-05 \\
G213.7040-12.5971\_B   &                   &          &                 &          &                   &             & -0.7                & 0.1        & 1.2E-18           & 6.0E-20    & 3.4E-04             & 1.7E-05 \\
G233.8306-00.1803A     &                   &          &                 &          &                   &             & -8.9                & 0.1        & 5.9E-16           & 6.1E-18    & 5.9E+01             & 2.3E+01 \\
\hline
\end{tabular}
\begin{tabular}{lllllllllllll}
\hline
Object                 & EW$_{Br11}$($\AA$) & $\Delta$EW$_{Br11}$ & F$_{Br11}$ & $\Delta$ F$_{Br11}$ & L$_{Br11}$ & $\Delta$ L$_{Br11}$ & EW$_{Br10}$ & $\Delta$EW$_{Br10}$ & F$_{Br10}$ & $\Delta$ F$_{Br10}$ & L$_{Br10}$ & $\Delta$ L$_{Br10}$ \\
\hline
G010.8411-02.5919      &                    &                     &            &                   &            &                     &             &                     &            &                   &            &                     \\
G010.8856+00.1221      & -0.5               & 0.2                 & 3.8E-19    & 1.5E-19           & 4.5E-01    & 1.8E-01             & -0.1        & 0.1                 & 1.5E-19    & 6.0E-20           & 6.6E-01    & 2.6E-01             \\
G012.9090-00.2607      &                    &                     &            &                   &            &                     &             &                     &            &                   &            &                     \\
G014.9958-00.6732      & -13.7              & 5.3                 & 1.8E-16    & 7.1E-17           & 1.3E+01    & 5.2E+00             & -17.2       & 6.7                 & 2.8E-16    & 1.1E-16           & 1.4E+01    & 5.6E+00             \\
G015.1288-00.6717      & 2.7                & 1.0                 & 1.8E-17    & 7.0E-18           & 1.5E-01    & 6.0E-02             & 3.4         & 1.3                 & 2.4E-17    & 9.4E-18           & 2.4E-01    & 9.5E-02             \\
G017.6380+00.1566      &                    &                     &            &                   &            &                     &             &                     &            &                   &            &                     \\
G018.3412+00.1566      & -2.0               & 0.8                 & 1.5E-18    & 6.0E-19           & 7.9E+00    & 3.1E+00             & -1.7        & 0.7                 & 1.9E-18    & 7.3E-19           & 1.4E+01    & 5.5E+00             \\
G023.3891+00.1851      & -0.7               & 0.3                 & 1.8E-18    & 7.0E-19           & 6.4E-02    & 2.5E-02             & -0.7        & 0.3                 & 2.4E-18    & 9.3E-19           & 9.2E-02    & 3.6E-02             \\
G025.4118+00.1052A     &                    &                     &            &                   &            &                     &             &                     &            &                   &            &                     \\
G026.2020+00.2262      & -2.3               & 1.0                 & 1.5E-17    & 6.4E-18           & 1.4E+01    & 6.1E+00             & -2.6        & 1.2                 & 1.9E-17    & 8.4E-18           & 2.0E+01    & 9.0E+00             \\
G026.3819+01.4057      & -3.1               & 1.2                 & 1.6E-17    & 6.3E-18           & 1.0E+00    & 4.0E-01             & -2.6        & 1.0                 & 1.5E-17    & 5.7E-18           & 1.1E+00    & 4.3E-01             \\
G027.7571+00.0500      & -1.8               & 0.7                 & 1.7E-18    & 6.5E-19           & 2.4E+01    & 9.3E+00             & -1.8        & 0.7                 & 2.8E-18    & 1.1E-18           & 3.8E+01    & 1.5E+01             \\
G029.8620-00.0444      & -1.6               & 0.7                 & 1.8E-18    & 8.2E-19           & 1.4E+00    & 6.2E-01             & -1.1        & 0.5                 & 1.6E-18    & 7.3E-19           & 1.7E+00    & 7.8E-01             \\
G030.1981-00.1691      & -11.1              & 4.3                 & 1.1E-17    & 4.3E-18           & 1.1E+01    & 4.4E+00             & -7.0        & 2.7                 & 9.7E-18    & 3.8E-18           & 1.4E+01    & 5.4E+00             \\
G033.3891+00.1989      & -2.5               & 1.0                 & 3.8E-17    & 1.5E-17           & 8.6E+00    & 3.3E+00             & -2.2        & 0.9                 & 4.0E-17    & 1.5E-17           & 9.4E+00    & 3.7E+00             \\
G033.5237+00.0198      & -2.9               & 1.1                 & 5.1E-18    & 2.0E-18           & 1.2E+01    & 4.5E+00             & -2.8        & 1.1                 & 6.6E-18    & 2.6E-18           & 2.2E+01    & 8.4E+00             \\
G034.0500-00.2977\_A  & 5.2                & 2.2                 & 7.5E-17    & 3.2E-17           & 3.0E+00    & 1.3E+00             & 4.6         & 2.0                 & 6.3E-17    & 2.7E-17           & 3.6E+00    & 1.5E+00             \\
G034.0500-00.2977\_B  & -2.6               & 1.1                 & 4.0E-17    & 1.7E-17           & 5.7E+00    & 2.5E+00             & -5.6        & 2.4                 & 8.7E-17    & 3.7E-17           & 1.4E+01    & 6.2E+00             \\
G034.7123-00.5946      &                    &                     &            &                   &            &                     &             &                     &            &                   &            &                     \\
G056.4120-00.0277      & -1.4               & 0.5                 & 1.6E-17    & 6.1E-18           & 7.0E+00    & 2.7E+00             & -1.1        & 0.4                 & 1.6E-17    & 6.3E-18           & 7.6E+00    & 3.0E+00             \\
G073.6525+00.1944      & -0.4               & 0.1                 & 9.5E-19    & 3.7E-19           & 6.4E-01    & 2.5E-01             & -0.4        & 0.2                 & 1.2E-18    & 4.8E-19           & 9.6E-01    & 3.7E-01             \\
G073.6952-00.9996      & -0.9               & 0.4                 & 6.1E-18    & 2.4E-18           & 2.5E+01    & 9.7E+00             & -0.4        & 0.2                 & 3.1E-18    & 1.2E-18           & 1.4E+01    & 5.3E+00             \\
G076.3829-00.6210      & -4.4               & 1.7                 & 3.9E-16    & 1.5E-16           & 2.6E+00    & 1.0E+00             & -4.2        & 1.6                 & 4.2E-16    & 1.6E-16           & 4.0E+00    & 1.5E+00             \\
G077.4622+01.7600      & -1.6               & 0.6                 & 9.9E-18    & 3.8E-18           & 3.5E-01    & 1.3E-01             & -0.5        & 0.2                 & 3.8E-18    & 1.5E-18           & 1.7E-01    & 6.5E-02             \\
G078.8867+00.7087      &                    &                     &            &                   &            &                     &             &                     &            &                   &            &                     \\
G094.3228-00.1671      & -9.9               & 3.9                 & 1.8E-17    & 7.0E-18           & 2.6E+01    & 1.0E+01             & -12.0       & 4.7                 & 2.7E-17    & 1.1E-17           & 4.0E+01    & 1.6E+01             \\
G094.6028-01.7966      & -1.7               & 0.7                 & 3.7E-17    & 1.6E-17           & 2.8E+00    & 1.2E+00             & -1.5        & 0.6                 & 3.6E-17    & 1.5E-17           & 3.2E+00    & 1.3E+00             \\
G102.3533+03.6360      & -0.6               & 0.2                 & 8.8E-18    & 3.4E-18           & 8.2E+00    & 3.2E+00             & -0.8        & 0.3                 & 1.5E-17    & 5.8E-18           & 9.5E+00    & 3.7E+00             \\
G106.7968+05.3121      &                    &                     &            &                   &            &                     &             &                     &            &                   &            &                     \\
G110.1082+00.0473B\_A  & -0.2               & 0.1                 & 1.1E-18    & 5.4E-19           & 1.3E-03    & 5.1E-04             & -0.3        & 0.1                 & 3.8E-18    & 1.1E-18           & 4.6E-03    & 1.8E-03             \\
G110.1082+00.0473B\_B & -0.5               & 0.2                 & 4.2E-18    & 1.6E-18           & 3.3E-03    & 1.3E-03             & -0.8        & 0.3                 & 7.0E-18    & 2.7E-18           & 7.1E-03    & 2.8E-03             \\
G111.2348-01.2385      &                    &                     &            &                   &            &                     &             &                     &            &                   &            &                     \\
G111.5234+00.8004A     & -0.9               & 0.4                 & 1.4E-17    & 5.4E-18           & 8.2E-01    & 3.2E-01             & -1.3        & 0.5                 & 2.2E-17    & 8.7E-18           & 1.1E+00    & 4.2E-01             \\
G111.5423+00.7776      &                    &                     &            &                   &            &                     &             &                     &            &                   &            &                     \\
G120.1483+03.3745      & -2.9               & 1.1                 & 7.8E-17    & 3.0E-17           & 1.7E+01    & 6.5E+00             & -3.5        & 1.4                 & 1.0E-16    & 4.0E-17           & 2.8E+01    & 1.1E+01             \\
G151.6120-00.4575      & -1.9               & 0.7                 & 5.5E-17    & 2.1E-17           & 4.8E+00    & 1.9E+00             & -1.7        & 0.7                 & 5.2E-17    & 2.0E-17           & 3.8E+00    & 1.5E+00             \\
G213.7040-12.5971\_A   & -0.9               & 0.3                 & 1.9E-18    & 7.4E-19           & 5.4E-04    & 2.1E-04             & -0.6        & 0.2                 & 1.9E-18    & 7.2E-19           & 5.2E-04    & 2.0E-04             \\
G213.7040-12.5971\_B   & -0.5               & 0.2                 & 1.1E-18    & 4.1E-19           & 3.0E-04    & 1.2E-04             & -0.6        & 0.2                 & 1.3E-18    & 4.9E-19           & 3.6E-04    & 1.4E-04             \\
G233.8306-00.1803A     & -9.8               & 3.8                 & 6.8E-16    & 2.7E-16           & 7.1E+01    & 2.8E+01             & -12.6       & 4.9                 & 9.9E-16    & 3.8E-16           & 1.2E+02    & 4.7E+01   \\
\hline         
\end{tabular}
\begin{tabular}{lllllllllllll}
\hline
Object                 & EW$_{NaI}$ & $\Delta$EW$_{NaI}$ & F$_{NaI}$ & $\Delta$ F$_{NaI}$ & L$_{NaI}$ & $\Delta$ L$_{NaI}$ & EW$_{H_{2}}$ & $\Delta$EW$_{H_{2}}$ & F$_{H_{2}}$ & $\Delta$ F$_{H_{2}}$ & L$_{H_{2}}$ & $\Delta$ L$_{H_{2}}$ \\
\hline
G010.8411-02.5919      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G010.8856+00.1221      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G012.9090-00.2607      & -0.5      & 0.2               & 7.7E-18   & 2.1E-18          & 5.1E+01   & 1.4E+01            &              &                      &             &                   &             &                      \\
G014.9958-00.6732      &            &                    &           &                  &           &                    & -0.2         & 0.1                  & 1.4E-17     & 5.5E-18           & 1.8E-03     & 6.9E-04              \\
G015.1288-00.6717      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G017.6380+00.1566      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G018.3412+00.1566      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G023.3891+00.1851      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G025.4118+00.1052A     &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G026.2020+00.2262      & -0.1      & 0.0               & 2.0E-18   & 5.5E-19          & 2.3E-01   & 6.3E-02            &              &                      &             &                   &             &                      \\
G026.3819+01.4057      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G027.7571+00.0500      & -0.7      & 0.2               & 6.5E-18   & 1.8E-18          & 3.6E+00   & 9.7E-01            &              &                      &             &                   &             &                      \\
G029.8620-00.0444      & -0.4      & 0.1               & 4.3E-18   & 1.2E-18          & 1.7E-01   & 4.6E-02            &              &                      &             &                   &             &                      \\
G030.1981-00.1691      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G033.3891+00.1989      & -0.4      & 0.1               & 2.7E-17   & 7.2E-18          & 5.9E-01   & 1.6E-01            &              &                      &             &                   &             &                      \\
G033.5237+00.0198      & -0.3      & 0.1               & 5.1E-18   & 1.4E-18          & 8.1E-01   & 2.2E-01            &              &                      &             &                   &             &                      \\
G034.0500-00.2977\_A  & -0.1      & 0.0               & 2.5E-18   & 6.8E-19          & 3.9E-02   & 1.1E-02            &              &                      &             &                   &             &                      \\
G034.0500-00.2977\_B  & -0.2      & 0.1               & 3.8E-18   & 1.0E-18          & 1.8E-01   & 4.9E-02            &              &                      &             &                   &             &                      \\
G034.7123-00.5946      & -0.5      & 0.1               & 4.6E-18   & 1.2E-18          & 7.5E-01   & 2.0E-01            &              &                      &             &                   &             &                      \\
G056.4120-00.0277      & -0.2      & 0.1               & 9.7E-18   & 2.6E-18          & 4.0E-01   & 1.1E-01            &              &                      &             &                   &             &                      \\
G073.6525+00.1944      & -0.2      & 0.1               & 2.7E-18   & 7.2E-19          & 1.3E-01   & 3.5E-02            &              &                      &             &                   &             &                      \\
G073.6952-00.9996      & -0.3      & 0.1               & 8.9E-18   & 2.4E-18          & 2.3E+00   & 6.2E-01            &              &                      &             &                   &             &                      \\
G076.3829-00.6210      & -0.7      & 0.2               & 1.6E-16   & 4.3E-17          & 2.4E-01   & 6.4E-02            &              &                      &             &                   &             &                      \\
G077.4622+01.7600      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G078.8867+00.7087      & -0.2      & 0.1               & 2.0E-17   & 5.2E-18          & 1.1E-02   & 3.0E-03            &              &                      &             &                   &             &                      \\
G094.3228-00.1671      &            &                    &           &                  &           &                    & -0.3         & 0.1                  & 2.2E-18     & 8.4E-19           & 1.3E-03     & 5.1E-04              \\
G094.6028-01.7966      & -0.6      & 0.2               & 5.5E-17   & 1.5E-17          & 9.4E-01   & 2.5E-01            &              &                      &             &                   &             &                      \\
G102.3533+03.6360      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G106.7968+05.3121      & -0.5      & 0.1               & 5.9E-17   & 1.6E-17          & 1.5E-02   & 4.0E-03            &              &                      &             &                   &             &                      \\
G110.1082+00.0473B\_A  &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G110.1082+00.0473B\_B & -0.2      & 0.1               & 8.4E-15   & 2.3E-15          & 6.5E-04   & 1.8E-04            &              &                      &             &                   &             &                      \\
G111.2348-01.2385      & -0.9      & 0.2               & 9.2E-18   & 2.5E-18          & 9.5E+00   & 2.6E+00            &              &                      &             &                   &             &                      \\
G111.5234+00.8004A     &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G111.5423+00.7776      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G120.1483+03.3745      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G151.6120-00.4575      &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G213.7040-12.5971\_A   &            &                    &           &                  &           &                    &              &                      &             &                   &             &                      \\
G213.7040-12.5971\_B   &            &                    &           &                  &           &                    & -0.1         & 0.1                  & 7.4E-19     & 2.9E-19           & 2.1E-05     & 8.1E-06              \\
G233.8306-00.1803A     &            &                    &           &                  &           &                    &              &                      &             &                   &             &         \\            
\hline
\end{tabular}
\begin{tabular}{lllllllllllll}
\hline
Object                 & EW$_{HeI}$ & $\Delta$EW$_{HeI}$ & F$_{HeI}$ & $\Delta$ F$_{HeI}$ & L$_{HeI}$ & $\Delta$ L$_{HeI}$ & EW$_{OI}$ & $\Delta$EW$_{OI}$ & F$_{OI}$ & $\Delta$ F$_{OI}$ & L$_{OI}$ & $\Delta$ L$_{OI}$ \\
\hline
G010.8411-02.5919      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G010.8856+00.1221      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G012.9090-00.2607      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G014.9958-00.6732      &            &                    &           &                  &           &                    & -15.5     & 4.2               & 1.1E-16  & 5.6E-18         & 2.6E+02  & 1.3E+01           \\
G015.1288-00.6717      & 7.1        & 0.3                & 4.3E-18   & 1.9E-19          & 5.3E-04   & 1.4E-04            &           &                   &          &                 &          &                   \\
G017.6380+00.1566      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G018.3412+00.1566      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G023.3891+00.1851      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G025.4118+00.1052A     &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G026.2020+00.2262      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G026.3819+01.4057      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G027.7571+00.0500      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G029.8620-00.0444      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G030.1981-00.1691      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G033.3891+00.1989      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G033.5237+00.0198      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G034.0500-00.2977\_A  & 1.7        & 0.1                & 7.8E-18   & 3.1E-19          & 4.0E-02   & 1.1E-02            &           &                   &          &                 &          &                   \\
G034.0500-00.2977\_B  & -0.4       & 0.0                & 1.2E-18   & 3.6E-20          & 6.3E-03   & 1.7E-03            & -3.9      & 1.0               & 5.2E-17  & 2.6E-18         & 1.7E+01  & 8.4E-01           \\
G034.7123-00.5946      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G056.4120-00.0277      & 10.0       & 0.4                & 9.4E-18   & 4.1E-19          & 2.5E-02   & 6.8E-03            &           &                   &          &                 &          &                   \\
G073.6525+00.1944      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G073.6952-00.9996      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G076.3829-00.6210      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G077.4622+01.7600      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G078.8867+00.7087      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G094.3228-00.1671      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G094.6028-01.7966      & 15.9       & 0.7                & 7.3E-17   & 3.1E-18          & 5.5E-02   & 1.5E-02            & -1.4      & 0.4               & 2.0E-17  & 1.0E-18         & 3.8E+00  & 1.9E-01           \\
G102.3533+03.6360      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G106.7968+05.3121      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G110.1082+00.0473B\_A  &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G110.1082+00.0473B\_B & -4.9       & 0.1                & 4.0E-17   & 1.1E-18          & 2.3E-02   & 6.2E-03            & -0.2      & 0.1               & 1.3E-18  & 6.5E-20         & 7.0E-03  & 3.5E-04           \\
G111.2348-01.2385      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G111.5234+00.8004A     &            &                    &           &                  &           &                    & -2.6      & 0.7               & 3.4E-17  & 1.7E-18         & 1.5E+01  & 7.5E-01           \\
G111.5423+00.7776      &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G120.1483+03.3745      &            &                    &           &                  &           &                    & -1.7      & 0.5               & 1.1E-17  & 5.3E-19         & 3.1E+02  & 1.6E+01           \\
G151.6120-00.4575      & 9.0        & 0.5                & 6.0E-17   & 3.0E-18          & 7.6E-02   & 2.1E-02            &           &                   &          &                 &          &                   \\
G213.7040-12.5971\_A   &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G213.7040-12.5971\_B   &            &                    &           &                  &           &                    &           &                   &          &                 &          &                   \\
G233.8306-00.1803A     &            &                    &           &                  &           &                    & -5.3      & 1.4               & 1.2E-17  & 6.0E-19         & 1.4E+03  & 6.8E+01         \\ 
\hline
\end{tabular}
\begin{tabular}{lllllll}
\hline
Object                 & EW$_{Pag}$ & $\Delta$EW$_{Pag}$ & F$_{Pa \gamma}$ & $\Delta$ F$_{Pa \gamma}$ & L$_{Pa \gamma}$ & $\Delta$ L$_{Pa \gamma}$ \\
\hline
G010.8411-02.5919      &            &                    &                 &                        &                 &                          \\
G010.8856+00.1221      &            &                    &                 &                        &                 &                          \\
G012.9090-00.2607      &            &                    &                 &                        &                 &                          \\
G014.9958-00.6732      &            &                    &                 &                        &                 &                          \\
G015.1288-00.6717      & -0.8       & 0.3                & 4.7E-19         & 1.8E-19                & 1.0E+00         & 3.9E-01                  \\
G017.6380+00.1566      &            &                    &                 &                        &                 &                          \\
G018.3412+00.1566      &            &                    &                 &                        &                 &                          \\
G023.3891+00.1851      &            &                    &                 &                        &                 &                          \\
G025.4118+00.1052A     &            &                    &                 &                        &                 &                          \\
G026.2020+00.2262      &            &                    &                 &                        &                 &                          \\
G026.3819+01.4057      &            &                    &                 &                        &                 &                          \\
G027.7571+00.0500      &            &                    &                 &                        &                 &                          \\
G029.8620-00.0444      &            &                    &                 &                        &                 &                          \\
G030.1981-00.1691      &            &                    &                 &                        &                 &                          \\
G033.3891+00.1989      &            &                    &                 &                        &                 &                          \\
G033.5237+00.0198      &            &                    &                 &                        &                 &                          \\
G034.0500-00.2977\_A  & 9.5        & 4.1                & 4.6E-17         & 2.0E-17                & 1.1E+00         & 4.7E-01                  \\
G034.0500-00.2977\_B  & 4.2        & 1.8                & 1.3E-17         & 5.5E-18                & 2.3E+00         & 1.0E+00                  \\
G034.7123-00.5946      &            &                    &                 &                        &                 &                          \\
G056.4120-00.0277      & -7.6       & 3.0                & 8.4E-18         & 3.3E-18                & 6.3E-01         & 2.4E-01                  \\
G073.6525+00.1944      &            &                    &                 &                        &                 &                          \\
G073.6952-00.9996      &            &                    &                 &                        &                 &                          \\
G076.3829-00.6210      & -12.4      & 4.8                & 5.5E-17         & 2.1E-17                & 2.0E+01         & 7.8E+00                  \\
G077.4622+01.7600      &            &                    &                 &                        &                 &                          \\
G078.8867+00.7087      &            &                    &                 &                        &                 &                          \\
G094.3228-00.1671      &            &                    &                 &                        &                 &                          \\
G094.6028-01.7966      & -14.1      & 6.0                & 7.1E-17         & 3.0E-17                & 3.8E+00         & 1.5E+00                  \\
G102.3533+03.6360      &            &                    &                 &                        &                 &                          \\
G106.7968+05.3121      &            &                    &                 &                        &                 &                          \\
G110.1082+00.0473B\_A  &            &                    &                 &                        &                 &                          \\
G110.1082+00.0473B\_B & 1.8        & 0.7                & 1.5E-17         & 5.7E-18                & 3.5E-01         & 1.4E-01                  \\
G111.2348-01.2385      &            &                    &                 &                        &                 &                          \\
G111.5234+00.8004A     & -8.4       & 3.3                & 2.8E-17         & 1.1E-17                & 1.0E+03         & 3.9E+02                  \\
G111.5423+00.7776      &            &                    &                 &                        &                 &                          \\
G120.1483+03.3745      & -24.2      & 9.4                & 4.0E-17         & 1.6E-17                & 1.1E+04         & 4.2E+03                  \\
G151.6120-00.4575      & -9.3       & 3.6                & 6.8E-17         & 2.7E-17                & 1.7E+03         & 6.8E+02                  \\
G213.7040-12.5971\_A   &            &                    &                 &                        &                 &                          \\
G213.7040-12.5971\_B   &            &                    &                 &                        &                 &                          \\
G233.8306-00.1803A     &            &                    &                 &                        &                 &           \\              
\hline
\end{tabular}
